A marginal structural model for normal tissue complication probability

The goal of radiation therapy for cancer is to deliver prescribed radiation dose to the tumor while minimizing dose to the surrounding healthy tissues. To evaluate treatment plans, the dose distribution to healthy organs is commonly summarized as dose-volume histograms (DVHs). Normal tissue complication probability (NTCP) modelling has centered around making patient-level risk predictions with features extracted from the DVHs, but few have considered adapting a causal framework to evaluate the safety of alternative treatment plans. We propose causal estimands for NTCP based on deterministic and stochastic interventions, as well as propose estimators based on marginal structural models that impose bivariable monotonicity between dose, volume, and toxicity risk. The properties of these estimators are studied through simulations, and their use is illustrated in the context of radiotherapy treatment of anal canal cancer patients.

==> figures/tikz/cdvh.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xmin = 0, xmax = 24,
    ymin = 0, ymax = 1.25,
    xlabel = \text{Dose (in Grays)},
    ylabel = \text{Volume of Organ-at-Risk (OAR)},
    x label style = {yshift = -2em, font = \scriptsize},
    y label style = {yshift = 1em, font = \scriptsize},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $d_{\text{max}}$},
    extra x ticks = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19,  23},
    extra x tick labels = {$1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, ${10}$,  $\mathcal{D}$},
    extra x tick style={color = brown,
    yshift=-3.5ex,
    major tick length=0pt}
    % xtick = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23},
    % xticklabels = {$1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, ${10}$, ${11}$, ${12}$}
    % ytick = {960, 852, 697, 527, 367, 236, 140, 77, 18},
    % yticklabels = {$G_{2}$, $G_{3}$, $G_{4}$, $G_{5}$, $G_{6}$, $G_{7}$, $G_{8}$, $G_{9}$, $G_{{11}}$},
    % extra y ticks={1000, 39},
    % extra y tick labels={$G_{1}$, $G_{{10}}$},
    % extra y tick style={tick label style={xshift=-5ex}}
]
\addplot+[black, domain = 0:27, smooth, mark = none] {e^(-(x/10)^2)};
% \addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22}] {e^(-(x/10)^2)};
\addplot+[ybar, bar width = 2, mark = no, samples at = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25}] {e^(-((x-1)/10)^2)} node[pos=0.0, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{1}}$}}]{} 
node[pos=1/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{2}}$}}]{} 
node[pos=2/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{3}}$}}]{}
node[pos=3/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{4}}$}}]{}
node[pos=4/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{5}}$}}]{}
node[pos=5/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{6}}$}}]{}
node[pos=6/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{7}}$}}]{}
node[pos=7/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{8}}$}}]{}
node[pos=8/12, scale=0.1, pin={[pin distance=0.75em]60:{\scriptsize $G_{{9}}$}}]{}
node[pos=11/12, scale=0.1, pin={[pin distance=0.75em]above:{\scriptsize $G_{{{\mathcal{D}}}}$}}]{}
;
% \addplot[mark=*, only marks, mark options={color = black, fill=black}] 
% coordinates {
% % (0, 1000)
% (100, 990)
% % (200, 960)
% (300, 913)
% % (400, 852)
% (500, 778)
% % (600, 697)
% (700, 612)
% % (800, 527)
% (900, 444)
% % (1000, 367)
% (1100, 298)
% % (1200, 236)
% (1300, 184)
% % (1400, 140)
% (1500, 105)
% % (1600, 77)
% (1700, 56)
% % (1800, 39)
% (1900, 27)
% % (2000, 18)
% } node[pin=150:{$G_d$}]{};
% \addplot+[ybar interval,mark=no] plot coordinates {
% (0, 990) (200, 913) (400, 778) (600, 612) (800, 444) (1000, 298) (1200, 184) (1400, 105) (1600, 56) (1800, 27) (2000, 18)};

\draw[blue, dashed, thin] (90, 0) -- (90, 52);

% \draw[dashed, thin] (1, 100) -- (270, 100);

\end{axis}
\end{tikzpicture}
% f1.cdvh <- function(x) {exp(-(x/10/5)^2)}
% f2.cdvh <- function(x) {exp(-((x/5-(x/5)^{1.2})/10)^2)}

% DESMOS:
% y = 10*e^(-(x/10)^2)
% y = 10*e^(-((x - x^{1.2}/10)^2))

% https://www.desmos.com/calculator/gl2xgtbf3j

==> figures/tikz/cdvh_dosechange.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[
                > = {Latex[length=1.5mm, width=1.5mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
\begin{axis}[
    axis lines = left,
    xmin = 0, xmax = 24,
    ymin = 0, ymax = 1,
    xlabel = \text{Dose (Gy)},
    ylabel = \text{OAR Volume},
    x label style = {yshift = -0.75em, font = \scriptsize},
    y label style = {yshift = 0.5em, font = \scriptsize},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $\mathcal{D}^*$}
]

\addplot+[black, domain = 0:27, smooth, mark = none] {e^(-(x/10)^2)};
\addplot+[black, domain = 0:27, dashed, color = red, mark = none] {e^(-((x - x^1.2)/10)^2)};
\addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {1, 3, 5, 7, 11, 13, 15, 17, 19, 21, 23, 25}] {e^(-(x/10)^2)};
\node[circle, draw = red, fill = red, inner sep=0pt,minimum size=5pt, pin={[pin distance=0.75em]30:{\scriptsize $(d^{**}, g^{*})$}}] (end) at (132.8, 44.5) {};
\node[circle, draw = blue, fill = blue, inner sep=0pt,minimum size=5pt, pin={[pin distance=0.75em]210:{\scriptsize $(d^*, g^*$)}}] (start) at (90, 44.5) {};
\draw[->, color = black] (end)--(start);
\end{axis}
\end{tikzpicture}

==> figures/tikz/cdvh_volchange.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[
                > = {Latex[length=1.5mm, width=1.5mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
\begin{axis}[
    axis lines = left,
    xmin = 0, xmax = 24,
    ymin = 0, ymax = 1,
    xlabel = \text{Dose (Gy)},
    ylabel = \text{OAR Volume},
    x label style = {yshift = -0.75em, font = \scriptsize},
    y label style = {yshift = 0.5em, font = \scriptsize},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $\mathcal{D}^*$}
]

\addplot+[black, domain = 0:27, smooth, mark = none] {e^(-(x/10)^2)};
\addplot+[black, domain = 0:27, dashed, color = red, mark = none] {e^(-((x - x^1.2)/10)^2)};
\addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {1, 3, 5, 7, 9, 13, 15, 17, 19, 21, 23, 25}] {e^(-(x/10)^2)};
\node[circle, draw = red, fill = red, inner sep=0pt,minimum size=5pt, pin={[pin distance=0.75em]30:{\scriptsize $(d^*, g^{**})$}}] (end) at (110, 63.2) {};
\node[circle, fill = blue, draw = blue, inner sep=0pt,minimum size=5pt, pin={[pin distance=0.75em]210:{\scriptsize $(d^*, g^*$)}}] (start) at (110, 29.8) {};
\draw[->, color = black] (end)--(start);

\end{axis}
\end{tikzpicture}

% f2 <- 


==> figures/tikz/dag.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-2, -1.25) {$G_{d}$};
            \node[state] (M) at (0, -1.25) {$\boldsymbol{G}_{-d}$};
            \node[state] (F) at (2, -1.25) {$Y$};
            \path[->, color = black] (Z) edge node[midway] {} (M);
            \path[->, color = black] (M) edge node[midway] {} (F);
            \path[->, color = black] (Z) edge [bend right=45, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            
            \node[state] (X1) at (0, 1) {$\boldsymbol{X}$};
            \node[state] (V) at (-2, 1) {$V_{d}$};
            \node[state] (V2) at (-4, 1) {$\boldsymbol{V}_{-d}$};
            \path[->, color = black] (Z) edge node[midway] {} (V);
            \path[->] (X1) edge node[midway] {} (V);
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
            \path[->] (X1) edge node[midway] {} (M);
            \path[->] (V) edge node[midway] {} (V2);
            \path[->] (Z) edge node[midway] {} (V2);
            \path[->, color = black] (X1) edge [bend right=45, color = black] node {}  coordinate[pos=0.5] (curve) (V2);
\end{tikzpicture}

==> figures/tikz/dag_allvec.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-1.5, -1.25) {$\boldsymbol{G}$};
            \node[state] (F) at (1.5, -1.25) {$Y$};
            \path[->, color = black] (Z) edge [color = black] node {}  coordinate[pos=0.5] (curve) (F);
            
            \node[state] (X1) at (0, 1) {$\boldsymbol{X}$};
            \node[state] (V) at (-2.5, 1) {$\boldsymbol{V}$};
            \path[->] (X1) edge node[midway] {} (V);
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
\end{tikzpicture}

==> figures/tikz/dag_randvec.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-1.5, -1.25) {$\boldsymbol{G}$};
            \node[state] (F) at (1.5, -1.25) {$Y$};
            \path[->, color = black] (Z) edge node {} (F);
            
            \node[state] (X1) at (0, 0.75) {$\boldsymbol{X}$};
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
\end{tikzpicture}

==> figures/tikz/dag_singexp.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-2.5, -1.25) {$G_{d}$};
            \node[state] (M) at (0, -1.25) {$\boldsymbol{G}_{-d}$};
            \node[state] (F) at (2.5, -1.25) {$Y$};
            \path[->, color = black] (Z) edge node[midway] {} (M);
            \path[->, color = black] (M) edge node[midway] {} (F);
            \path[->, color = black] (Z) edge [bend right=45, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            
            \node[state] (X1) at (0, 1) {$\boldsymbol{X}$};
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
            \path[->] (X1) edge node[midway] {} (M);
\end{tikzpicture}

==> figures/tikz/ddvh.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    ymax = 0.11, % 0.092,
    ymin = 0,
    scaled y ticks = false,
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    xlabel = \text{Dose (in Grays)},
    ylabel = \text{Density},
    x label style = {yshift = -2em, font = \scriptsize},
    y label style = {yshift = 1em, font = \scriptsize},
    % xtick = {0, 200, 400, 600, 800, 1000, 1200, 1400, 1600, 1800, 2000},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20,  24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $d_{\text{max}}$},
    extra x ticks = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 23},
    extra x tick labels = {$1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, ${10}$,  $\mathcal{D}$},
    extra x tick style={color = brown, yshift=-3.5ex,
    major tick length=0pt}
    % xtick = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25, 27},
    % xticklabels = {$1$, $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, ${10}$, ${11}$, ${12}$, ${13}$}
    % ymax = 0.9
]
% \addplot+[ybar interval,mark=no] plot coordinates { (0, 0.198) (200, 0.548) (400, 0.779) (600, 0.858) (800, 0.801) (1000, 0.656) (1200, 0.480) (1400, 0.316) (1600, 0.189) (1800, 0.103) (2000, 0.051) };
% \addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22}] {x*e^(-(x/10)^2)/50};
% \addplot+[ybar, bar width = 14.45, mark = no, samples at = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25}] {x*e^(-(x/10)^2)/50};
\addplot+[ybar, color = white, bar width = 2, mark = no, samples at = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23}] {x*e^(-(x/10)^2)/50 - 0.005} node[pos=0.0, scale=0.1, pin={[pin distance=3.5em]90:{\tiny $B_{1}$}}]{} 
node[pos=1/12, scale=0.1, pin={[pin distance=3em]90:{\tiny $B_{2}$}}]{} 
node[pos=2/12, scale=0.1, pin={[pin distance=2em]90:{\tiny $B_{3}$}}]{}
node[pos=3/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{4}$}}]{}
node[pos=4/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{5}$}}]{}
node[pos=5/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{6}$}}]{}
node[pos=6/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{7}$}}]{}
node[pos=8/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{8}$}}]{}
node[pos=9/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{9}$}}]{}
node[pos=10/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{10}$}}]{};
\addplot+[ybar, color = white, bar width = 2, mark = no, samples at = {23}] {x*e^(-(x/10)^2)/50 - 0.0015}
node[pos=1, scale=0.1, pin={[pin distance=1.25em]above:{\tiny $B_{\mathcal{D}}$}}]{};
\addplot[domain = 0:25, smooth] {x*e^(-(x/10)^2)/50};
\addplot+[ybar, color = brown, bar width = 2, mark = no, samples at = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23}] {x*e^(-(x/10)^2)/50} node[pos=0.0, scale = 0.1, pin={[pin distance=3.5em]90:{\tiny $B_{1}$}}]{} 
node[pos=1/12, scale=0.1, pin={[pin distance=3em]90:{\tiny $B_{2}$}}]{} 
node[pos=2/12, scale=0.1, pin={[pin distance=2em]90:{\tiny $B_{3}$}}]{}
node[pos=3/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{4}$}}]{}
node[pos=4/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{5}$}}]{}
node[pos=5/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{6}$}}]{}
node[pos=6/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{7}$}}]{}
node[pos=8/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{8}$}}]{}
node[pos=9/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{9}$}}]{}
node[pos=10/12, scale=0.1, pin={[pin distance=1.25em]90:{\tiny $B_{10}$}}]{}
node[pos=1, scale=0.1, pin={[pin distance=1.25em]above:{\tiny $B_{\mathcal{D}}$}}]{};
\addplot+[ybar, fill opacity = 0.2, color = brown, fill = blue, bar width = 2, mark = no, samples at = {9, 11, 13, 15, 17, 19, 21, 23}] {x*e^(-(x/10)^2)/50};
\end{axis}
\end{tikzpicture}
% y = x*e^(-(x/1000)^2)/500

==> figures/tikz/ddvh_dosechange_cCDF.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[
                > = {Latex[length=1.5mm, width=1.5mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]]
\begin{axis}[
    axis lines = left,
    ymax = 0.11, % 0.092,
    scaled y ticks = false,
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    xlabel = \text{Dose (Gy)},
    ylabel = \text{Dose Density},
    x label style = {yshift = -0.75em, font = \scriptsize},
    y label style = {yshift = 0.5em, font = \scriptsize},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $\mathcal{D}^*$}
]
\addplot[domain = 5:25, smooth, fill=blue!20!white] {x*e^(-(x/10)^2)/50} --(axis cs:25,0) --(axis cs:5,0);
\addplot[domain = 5:25, smooth, fill=red!20!white, fill opacity = 0.5] {(5 - (x^(1/5))*6)*(x - x^1.2)*e^(-((x - x^(6/5))/10)^2)/250} --(axis cs:25,0) --(axis cs:5,0);
\addplot[domain = 0:25, smooth] {x*e^(-(x/10)^2)/50};
\addplot[domain = 0:25, red, dashed] {(5 - (x^(1/5))*6)*(x - x^1.2)*e^(-((x - x^(6/5))/10)^2)/250};
\addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {1, 3, 7, 9, 11, 13, 15, 17, 19, 21, 23}] {x*e^(-(x/10)^2)/50};
\draw[black, thin] (axis cs:5, 0) -- (axis cs:5, 0.078);
\node[circle, fill = blue, draw = blue, inner sep=0pt,minimum size=5pt, pin={[pin distance=1em]90:{\scalebox{1}{\scriptsize $\qquad\quad \;\;(d', B_{d'}(g^*, G_{-d^*}))$}}}] (start) at (axis cs:5, 0.078) {};
\node[circle, draw = red, fill = red, inner sep=0pt,minimum size=5pt, pin={[pin distance=8.5em]45:{{\scalebox{1}{\scriptsize $(d', B_{d'}(g^*, G_{-d^{**}}))$}}}}] (end) at (axis cs:5, 0.024) {};
\end{axis}
\end{tikzpicture}


==> figures/tikz/ddvh_volchange_cCDF.tikz <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[
                > = {Latex[length=1.5mm, width=1.5mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]]
\begin{axis}[
    axis lines = left,
    ymax = 0.11, % 0.092,
    scaled y ticks = false,
    yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    xlabel = \text{Dose (Gy)},
    ylabel = \text{Dose Density},
    x label style = {yshift = -0.75em, font = \scriptsize},
    y label style = {yshift = 0.5em, font = \scriptsize},
    xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 24},
    xticklabels = {0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100, $\mathcal{D}^*$}
]
\addplot[domain = 5:25, smooth, fill=blue!20!white] {x*e^(-(x/10)^2)/50} --(axis cs:25,0) --(axis cs:5,0);
\addplot[domain = 5:25, smooth, fill=red!20!white, fill opacity = 0.5] {(5 - (x^(1/5))*6)*(x - x^1.2)*e^(-((x - x^(6/5))/10)^2)/250} --(axis cs:25,0) --(axis cs:5,0);
\addplot[domain = 0:25, smooth] {x*e^(-(x/10)^2)/50};
\addplot[domain = 0:25, red, dashed] {(5 - (x^(1/5))*6)*(x - x^1.2)*e^(-((x - x^(6/5))/10)^2)/250};
\addplot+[mark options={color = black, fill=black}, only marks, mark = *, samples at = {1, 3, 7, 9, 11, 13, 15, 17, 19, 21, 23}] {x*e^(-(x/10)^2)/50};
\draw[black, thin] (axis cs:5, 0) -- (axis cs:5, 0.078);
\node[circle, fill = blue, draw = blue, inner sep=0pt,minimum size=5pt, pin={[pin distance=1em]90:{\scalebox{1}{\scriptsize $\qquad\quad \;\;(d', B_{d'}(g^*, G_{-d^*}))$}}}] (start) at (axis cs:5, 0.078) {};
\node[circle, draw = red, fill = red, inner sep=0pt,minimum size=5pt, pin={[pin distance=8.5em]45:{{\scalebox{1}{\scriptsize $(d', B_{d'}(g^{**}, G_{-d^*}))$}}}}] (end) at (axis cs:5, 0.024) {};
\end{axis}
\end{tikzpicture}
% f2 <- function(x) {x*exp(-(x/10)^2)/50}
% f2 <- function(x) {x*exp(-(x/100)^2)/50*100}

==> figures/tikz/simdag.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-2, -1.25) {$G_{d^*}$};
            \node[state] (M) at (0, -1.25) {$\boldsymbol{G}_{-d^*}$};
            \node[state] (F) at (2, -1.25) {$Y$};
            \node[state] (S) at (-2, 1) {$\sigma$};
            \node[state] (X) at (-2, 3.25) {$X$};
            % \node[state] (X) at (-4, 1) {$X$};
            % \path[->, color = black] (Z) edge node[midway] {} (M);
            % \path[->, color = black] (M) edge node[midway] {} (F);
            % \path[->, color = black] (Z) edge [bend right=45, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            
            \node[state] (X1) at (0, 1) {$\mu$};
            % \node[state] (V) at (-4, 1) {$V_{d^*}$};
            \node[state] (V) at (-4, -1.25) {$V_{d^*}$};
            % \node[state] (V2) at (-4, -1.25) {$\boldsymbol{V}_{-d^*}$};
            \path[->, color = black] (Z) edge node[midway] {} (V);
            \path[->] (X) edge node[midway] {} (X1);
            % \path[->, color = black] (X) edge [bend left=45, color = black] node {}  coordinate[pos=0.5] (curve) (X1);
            \path[->, color = black] (X) edge [bend left=35, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            \path[->] (S) edge node[midway] {} (Z);
            \path[->] (S) edge node[midway] {} (M);
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
            \path[->] (X1) edge node[midway] {} (M);
            % \path[->] (V) edge node[midway] {} (V2);
            % \path[->] (Z) edge node[midway] {} (V2);
            % \path[->] (X) edge node {} (V2);
            \path[->] (X) edge node {} (V);
            % \path[->, color = black] (X) edge [bend right=35, color = black] node {}  coordinate[pos=0.5] (curve) (V);
\end{tikzpicture}

==> figures/tikz/simdagappendix.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                % minimum size = 5mm,
                minimum size = 15mm,
                inner sep = 6.5pt,
                fill = white,
                align = center,
                font = \Large
            ]
    
            \node[state] (Z) at (-2, -1.25) {$G_{d^*}$};
            \node[state] (M) at (0, -1.25) {$\boldsymbol{G}_{-d^*}$};
            \node[state] (F) at (2, -1.25) {$Y$};
            \node[state] (S) at (-2, 1) {$\sigma$};
            \node[state] (X) at (-2, 3.25) {$\boldsymbol{X}$};
            % \node[state] (X) at (-4, 1) {$X$};
            % \path[->, color = black] (Z) edge node[midway] {} (M);
            % \path[->, color = black] (M) edge node[midway] {} (F);
            % \path[->, color = black] (Z) edge [bend right=45, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            
            \node[state] (X1) at (0, 1) {$\mu$};
            % \node[state] (V) at (-4, 1) {$V_{d^*}$};
            \node[state] (V) at (-4, -1.25) {$V_{d^*}$};
            % \node[state] (V2) at (-4, -1.25) {$\boldsymbol{V}_{-d^*}$};
            \path[->, color = black] (Z) edge node[midway] {} (V);
            \path[->] (X) edge node[midway] {} (X1);
            % \path[->, color = black] (X) edge [bend left=45, color = black] node {}  coordinate[pos=0.5] (curve) (X1);
            \path[->, color = black] (X) edge [bend left=35, color = black] node {}  coordinate[pos=0.5] (curve) (F);
            \path[->] (S) edge node[midway] {} (Z);
            \path[->] (S) edge node[midway] {} (M);
            \path[->] (X1) edge node[midway] {} (F);
            \path[->] (X1) edge node[midway] {} (Z);
            \path[->] (X1) edge node[midway] {} (M);
            % \path[->] (V) edge node[midway] {} (V2);
            % \path[->] (Z) edge node[midway] {} (V2);
            % \path[->] (X) edge node {} (V2);
            \path[->] (X) edge node {} (V);
            % \path[->, color = black] (X) edge [bend right=35, color = black] node {}  coordinate[pos=0.5] (curve) (V);
\end{tikzpicture}
